VIRAC: The VVV Infrared Astrometric Catalogue

We present VIRAC version 1, a near-infrared proper motion and parallax catalogue of the VISTA VVV survey for 312,587,642 unique sources averaged across all overlapping pawprint and tile images covering 560 deg$^2$ of the bulge of the Milky Way and southern disk. The catalogue includes 119 million high quality proper motion measurements, of which 47 million have statistical uncertainties below 1 mas yr$^{-1}$. In the 11$<K_s<$14 magnitude range the high quality motions have a median uncertainty of 0.67 mas yr$^{-1}$. The catalogue also includes 6,935 sources with quality-controlled 5 $\sigma$ parallaxes with a median uncertainty of 1.1 mas. The parallaxes show reasonable agreement with the TYCHO-Gaia Astrometric Solution (TGAS), though caution is advised for data with modest significance. The SQL database housing the data is made available via the web. We give example applications for studies of Galactic structure, nearby objects (low mass stars and brown dwarfs, subdwarfs, white dwarfs) and kinematic distance measurements of YSOs. Nearby objects discovered include LTT 7251 B, an L7 benchmark companion to a G dwarf with over 20 published elemental abundances, a bright L sub-dwarf, VVV 1256-6202, with extremely blue colours and nine new members of the 25 pc sample. We also demonstrate why this catalogue remains useful in the era of Gaia. Future versions will be based on profile fitting photometry, use the Gaia absolute reference frame and incorporate the longer time baseline of the VVV extended survey (VVVX).

==> (inline-0) <==
\begin{tabular}{|r|l|l|l|r|r|r|r|r|r|}
\hline
  \multicolumn{1}{|c|}{\#} &
  \multicolumn{1}{c|}{$\alpha_{2012.0}$} &
  \multicolumn{1}{c|}{$\delta_{2012.0}$} &
  \multicolumn{1}{c|}{$\mu_{\alpha\cos\delta}$} &
  \multicolumn{1}{c|}{$\mu_{\delta}$} &
  \multicolumn{1}{c|}{Z} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{J} &
  \multicolumn{1}{c|}{H} &
  \multicolumn{1}{c|}{Ks} \\
\hline
  1 & 11h38m53.05s  &  -63d46m04.54s  &  $ -486.45\pm 0.88$  &  $    9.72\pm 0.77$  &  $13.27\pm0.01$  &  $12.71\pm0.01$  &  $11.71\pm0.01$  &  $11.39\pm0.01$  &  $11.35\pm0.01$ \\ % 286075862
  2 & 11h39m17.78s  &  -63d00m41.58s  &  $ -211.71\pm 0.83$  &  $  122.61\pm 0.74$  &  $14.62\pm0.01$  &  $14.01\pm0.01$  &  $13.38\pm0.01$  &  $13.06\pm0.01$  &  $12.69\pm0.02$ \\ % 285789242
  3 & 11h41m44.65s  &  -63d28m26.79s  &  $ -224.34\pm 0.88$  &  $  109.19\pm 0.78$  &  $12.91\pm0.01$  &  $12.57\pm0.01$  &  $12.40\pm0.01$  &  $12.56\pm0.01$  &  $11.30\pm0.07$ \\ % 285816862
  4 & 11h46m27.36s  &  -60d36m40.41s  &  $  -23.34\pm 2.19$  &  $ -219.78\pm 2.23$  &  $11.75\pm0.01$  &  $11.26\pm0.01$  &  $10.62\pm0.01$  &  $10.30\pm0.01$  &  $10.10\pm0.07$ \\ % 386391732
  5 & 11h51m51.42s  &  -59d57m29.86s  &  $  -23.97\pm 0.89$  &  $  266.86\pm 0.87$  &  $14.49\pm0.01$  &  $13.80\pm0.01$  &  $13.18\pm0.01$  &  $12.42\pm0.01$  &  $12.46\pm0.01$ \\ % 386179602
  6 & 11h53m04.81s  &  -62d01m44.55s  &  $ -262.73\pm 0.75$  &  $   10.02\pm 0.81$  &  $13.70\pm0.01$  &  $13.06\pm0.01$  &  $12.39\pm0.01$  &  $11.48\pm0.01$  &  $11.59\pm0.01$ \\ % 353618463
  7 & 11h54m03.86s  &  -60d05m29.35s  &  $ -565.55\pm 0.85$  &  $  216.76\pm 0.83$  &  $13.63\pm0.01$  &  $12.99\pm0.01$  &  $12.37\pm0.01$  &  $11.62\pm0.01$  &  $11.64\pm0.01$ \\ % 386271221
  8 & 11h54m21.72s  &  -63d14m27.22s  &  $  346.28\pm 0.92$  &  $ -179.57\pm 0.92$  &  no coverage  &  $13.12\pm0.01$  &  $12.50\pm0.01$  &  $12.99\pm0.01$  &  $11.72\pm0.01$ \\ % 286528769
  9 & 11h54m33.99s  &  -61d50m50.21s  &  $ -248.61\pm 1.13$  &  $   86.91\pm 1.03$  &  $13.15\pm0.01$  &  $12.13\pm0.01$  &  $11.53\pm0.01$  &  $11.08\pm0.01$  &  $11.15\pm0.01$ \\ % 353939771
 10 & 11h54m52.81s  &  -62d39m17.56s  &  $ -740.64\pm 1.81$  &  $  142.85\pm 1.80$  &  $15.75\pm0.01$  &  $15.52\pm0.01$  &  $15.11\pm0.01$  &  $14.89\pm0.01$  &  $14.87\pm0.01$ \\ % 319256264
\hline\end{tabular}
\begin{tabular}{|r|l|l|l|r|r|r|r|r|r|r|}
\hline
  \multicolumn{1}{|c|}{\#} &
  \multicolumn{1}{c|}{$\alpha_{2012.0}$} &
  \multicolumn{1}{c|}{$\delta_{2012.0}$} &
  \multicolumn{1}{c|}{$\mu_{\alpha\cos\delta}$} &
  \multicolumn{1}{c|}{$\mu_{\delta}$} &
  \multicolumn{1}{c|}{$\pi$} &
  \multicolumn{1}{c|}{Z} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{J} &
  \multicolumn{1}{c|}{H} &
  \multicolumn{1}{c|}{Ks} \\
\hline
   1 & 11h38m53.06s  &  -63d46m04.54s  &  $ -482.00\pm 0.70$  &  $   13.14\pm 0.71$  &  $16.9\pm1.7$  &  $13.27\pm0.01$  &  $12.71\pm0.01$  &  $11.71\pm0.01$  &  $11.39\pm0.01$  &  $11.35\pm0.01$ \\ % 286075862
   2 & 11h39m15.84s  &  -63d03m36.99s  &  $ -115.79\pm 0.77$  &  $   30.45\pm 0.72$  &  $15.2\pm1.7$  &  $15.62\pm0.01$  &  $14.67\pm0.01$  &  $13.77\pm0.01$  &  $13.20\pm0.01$  &  $12.75\pm0.01$ \\ % 286138762
   3 & 11h39m17.78s  &  -63d00m41.58s  &  $ -210.52\pm 0.65$  &  $  121.91\pm 0.72$  &  $14.6\pm1.6$  &  $14.62\pm0.01$  &  $14.01\pm0.01$  &  $13.38\pm0.01$  &  $13.06\pm0.01$  &  $12.69\pm0.02$ \\ % 285789242
   4 & 11h39m21.52s  &  -63d29m02.18s  &  $ -140.25\pm 0.49$  &  $   16.96\pm 0.58$  &  $16.3\pm1.3$  &  $13.54\pm0.01$  &  $13.04\pm0.01$  &  $12.10\pm0.01$  &  $11.67\pm0.01$  &  $11.68\pm0.01$ \\ % 286072687
   5 & 11h40m08.73s  &  -62d32m43.31s  &  $ -158.83\pm 0.68$  &  $   45.83\pm 0.89$  &  $11.3\pm1.8$  &  $13.24\pm0.01$  &  $12.73\pm0.01$  &  $11.72\pm0.01$  &  $11.34\pm0.01$  &  $11.32\pm0.01$ \\ % 318512066
   6 & 11h40m34.75s  &  -63d14m04.92s  &  $  -71.43\pm 0.60$  &  $   11.48\pm 0.60$  &  $ 8.2\pm1.4$  &  $13.97\pm0.01$  &  $13.43\pm0.01$  &  $12.81\pm0.01$  &  non detection  &  $11.97\pm0.01$ \\ % 286070716
   7 & 11h40m43.80s  &  -63d14m41.62s  &  $   25.90\pm 0.75$  &  $   43.91\pm 0.77$  &  $10.2\pm1.8$  &  $16.36\pm0.01$  &  $15.63\pm0.01$  &  $14.86\pm0.01$  &  $14.34\pm0.01$  &  $13.96\pm0.01$ \\ % 286218174
   8 & 11h41m01.50s  &  -62d15m44.79s  &  $  -97.91\pm 0.82$  &  $   10.42\pm 0.72$  &  $10.6\pm1.8$  &  $13.15\pm0.01$  &  $12.68\pm0.01$  &  $11.69\pm0.01$  &  non detection  &  $11.35\pm0.01$ \\ % 318506326
   9 & 11h43m52.81s  &  -61d46m07.19s  &  $  -35.55\pm 0.62$  &  $    3.00\pm 0.61$  &  $10.3\pm1.9$  &  $13.79\pm0.01$  &  $13.32\pm0.01$  &  $12.76\pm0.01$  &  $11.83\pm0.01$  &  $11.96\pm0.01$ \\ % 353526119
  10 & 11h43m56.82s  &  -62d07m57.01s  &  $  -49.12\pm 0.61$  &  $   15.58\pm 0.62$  &  $ 9.2\pm1.4$  &  $15.51\pm0.01$  &  $14.90\pm0.01$  &  $14.26\pm0.01$  &  $13.76\pm0.01$  &  $13.43\pm0.01$ \\ % 318519956
\hline\end{tabular}
\begin{tabular}{|r|l|l|l|r|r|r|r|r|r|r|}
\hline
  \multicolumn{1}{|c|}{\#} &
  \multicolumn{1}{c|}{$\alpha_{2012.0}$} &
  \multicolumn{1}{c|}{$\delta_{2012.0}$} &
  \multicolumn{1}{c|}{$\mu_{\alpha\cos\delta}$} &
  \multicolumn{1}{c|}{$\mu_{\delta}$} &
  \multicolumn{1}{c|}{$\pi$} &
  \multicolumn{1}{c|}{Z} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{J} &
  \multicolumn{1}{c|}{H} &
  \multicolumn{1}{c|}{Ks} \\
\hline
   1 & 13h34m27.67s  &  -62d57m35.90s  &  $ -213.12\pm 1.02$  &  $  -21.98\pm 0.86$  &  $52.7\pm2.1$  &  $14.81\pm0.01$  &  $13.60\pm0.01$  &  $12.51\pm0.01$  &  $11.56\pm0.01$  &  $11.37\pm0.01$ \\ % 324187404
   2 & 14h11m59.32s  &  -59d20m45.70s  &  $   82.15\pm 0.80$  &  $  -54.60\pm 0.98$  &  $66.8\pm1.7$  &  $13.91\pm0.01$  &  $13.96\pm0.01$  &  $13.79\pm0.01$  &  $13.64\pm0.01$  &  $13.55\pm0.01$ \\ % 392515914
   3 & 17h06m28.37s  &  -32d37m33.41s  &  $ -151.35\pm 2.04$  &  $ -100.22\pm 2.14$  &  $45.1\pm5.1$  &  $12.31\pm0.01$  &  $11.36\pm0.01$  &  $10.76\pm0.01$  &  $10.34\pm0.01$  &  $ 9.91\pm0.03$ \\ % 274131132
   4 & 17h13m40.60s  &  -39d52m15.21s  &  $  111.89\pm 0.61$  &  $ -281.55\pm 0.62$  &  $48.7\pm1.6$  &  $15.59\pm0.01$  &  $14.45\pm0.01$  &  $13.30\pm0.01$  &  $12.20\pm0.01$  &  $12.09\pm0.01$ \\ % 351403751
   5 & 17h26m40.15s  &  -27d38m03.72s  &  $ -544.39\pm 0.48$  &  $ -323.48\pm 0.65$  &  $53.3\pm1.1$  &  $15.43\pm0.01$  &  $14.29\pm0.01$  &  $13.20\pm0.01$  &  $12.67\pm0.01$  &  $12.21\pm0.01$ \\ % 278749611
   6 & 17h36m41.69s  &  -34d25m47.93s  &  $ -121.43\pm 1.12$  &  $ -139.62\pm 1.19$  &  $54.0\pm1.9$  &  $13.03\pm0.01$  &  $12.27\pm0.01$  &  $10.99\pm0.01$  &  $10.46\pm0.01$  &  $10.09\pm0.04$ \\ % 192348144
   7 & 17h43m49.16s  &  -39d08m25.32s  &  $ -113.59\pm 0.45$  &  $   52.32\pm 0.48$  &  $44.9\pm1.2$  &  $13.52\pm0.01$  &  $13.51\pm0.01$  &  $13.62\pm0.01$  &  $13.61\pm0.01$  &  $13.49\pm0.01$ \\ % 131400863
   8 & 18h01m52.44s  &  -27d07m00.49s  &  $ -246.45\pm 1.14$  &  $ -512.86\pm 1.17$  &  $48.8\pm2.9$  &    no coverage   &  $10.62\pm0.01$  &  $10.25\pm0.01$  &  $ 9.68\pm0.01$  &  $ 9.45\pm0.07$ \\ % 184368736
   9 & 18h04m14.62s  &  -31d29m38.52s  &  $  -11.93\pm 1.29$  &  $ -808.58\pm 1.49$  &  $51.4\pm1.9$  &  $12.85\pm0.01$  &  $12.28\pm0.01$  &  $11.32\pm0.01$  &  $10.90\pm0.01$  &  $10.71\pm0.04$ \\ % 136441276
  10 & 18h08m47.31s  &  -26d32m44.98s  &  $ -258.48\pm 1.52$  &  $ -428.93\pm 1.31$  &  $53.5\pm3.7$  &  $10.71\pm0.01$  &  $10.29\pm0.01$  &  $ 9.83\pm0.01$  &  $ 9.34\pm0.01$  &  $ 9.16\pm0.08$ \\ % 169307686
\hline\end{tabular}
\begin{tabular}{|l|l|l|r|r|r|r|r|r|r|r|}
\hline
  \multicolumn{1}{|c|}{Name} &
  \multicolumn{1}{c|}{$\alpha_{2015.0}$} &
  \multicolumn{1}{c|}{$\delta_{2015.0}$} &
  \multicolumn{1}{c|}{$\mu_{\alpha\cos\delta}$} &
  \multicolumn{1}{c|}{$\mu_{\delta}$} &
  \multicolumn{1}{c|}{$\pi$} &
  \multicolumn{1}{c|}{Gaia G Mag} &
  \multicolumn{1}{c|}{Ks} &
  \multicolumn{1}{c|}{MKs} &
  \multicolumn{1}{c|}{$\rho$ \arcsec} &
  \multicolumn{1}{c|}{$\rho (au)$} \\
  %\multicolumn{1}{c|}{sourceid} 
\hline
  HD 147436 A & 16h24m13.46s & -47d35m16.3s & $-79.02\pm0.11$ & $-72.57\pm0.07$ & $16.71\pm0.24$ & 9.04 & $7.51\pm0.02$ & 3.62 &  & \\
  HD 147436 B & 16h24m13.24s & -47d35m15.4s & $-75.72\pm2.83$ & $-74.59\pm2.82$ &  &  & $11.12\pm0.02$ & 7.24 & 2.4 & 143 \\%& 404256548\\
  &&&&&&&&&&\\
  TYC 8990-1546-1 A & 13h17m50.13s & -60d41m11.1s & $151.11\pm0.59$ & $-51.80\pm0.77$ & $22.44\pm0.26$ & 9.74 & $7.51\pm0.03$ & 4.26 &  & \\
  TYC 8990-1546-1 B & 13h17m50.44s & -60d41m13.0s & $156.11\pm1.64$ & $-47.35\pm1.81$ &  &  & $10.02\pm0.10$ & 6.78 & 3.0 & 135 \\%& 389499461\\
  &&&&&&&&&&\\
  TYC 8975-2832-1 A & 12h24m39.97s & -61d23m21.5s & $-116.11\pm0.72$ & $-27.73\pm1.14$ & $6.18\pm0.33$ & 9.72 & $7.98\pm0.02$ & 1.93 &  & \\
  TYC 8975-2832-1 B & 12h24m39.79s & -61d23m18.6s & $-112.56\pm1.27$ & $-35.29\pm1.69$ &  &  & $12.47\pm0.02$ & 6.42 & 3.1 & 503 \\%& 387547652\\
  &&&&&&&&&&\\
  TYC 8691-2744-1 A & 14h27m27.87s & -59d12m33.3s & $-74.52\pm1.07$ & $-108.75\pm0.45$ & $8.89\pm0.23$ & 11.64 & $9.53\pm0.03$ & 4.27 &  & \\
  TYC 8691-2744-1 B & 14h27m28.04s & -59d12m30.8s & $-70.66\pm1.58$ & $-109.65\pm1.56$ &  &  & $10.79\pm0.10$ & 5.53 & 2.9 & 323 \\%& 393349976\\
  &&&&&&&&&&\\
  TYC 7365-318-1 A & 17h12m16.50s & -32d16m32.9s & $92.77\pm1.69$ & $-93.60\pm1.25$ & $11.12\pm0.22$ & 10.36 & $8.73\pm0.03$ & 3.96 &  & \\
  TYC 7365-318-1 B & 17h12m16.73s & -32d16m30.9s & $96.03\pm0.69$ & $-95.30\pm0.74$ &  &  & $11.61\pm0.01$ & 6.84 & 3.6 & 320 \\%& 275075752\\
  &&&&&&&&&&\\
  HD 160460 A & 17h41m02.82s & -24d51m54.2s & $36.75\pm2.03$ & $-127.34\pm1.84$ & $8.93\pm0.22$ & 9.92 & $8.48\pm0.05$ & 3.23 &  & \\
  HD 160460 B & 17h41m02.64s & -24d51m52.0s & $44.81\pm1.21$ & $-119.60\pm1.04$ &  &  & $13.04\pm0.02$ & 7.79 & 3.3 & 371 \\% 267764399\\
  &&&&&&&&&&\\
  HD 124787 A & 14h17m26.36s & -58d52m38.4s & $-76.73\pm1.35$ & $-160.34\pm0.51$ & $13.38\pm0.27$ & 9.81 & $8.15\pm0.02$ & 3.78 &  & \\
  HD 124787 B & 14h17m26.36s & -58d52m35.2s & $-68.79\pm2.87$ & $-160.66\pm2.70$ &  &  & $11.73\pm0.02$ & 7.36 & 3.2 & 238 \\%& 392932862\\
  &&&&&&&&&&\\
  HD 158940 A & 17h33m00.33s & -24d19m25.3s & $-18.99\pm0.09$ & $-115.99\pm0.04$ & $10.31\pm0.31$ & 8.34 & $7.36\pm0.03$ & 2.43 &  & \\
  HD 158940 B & 17h33m00.58s & -24d19m26.9s & $-20.92\pm1.29$ & $-109.39\pm1.03$ &  &  & $12.05\pm0.02$ & 7.12 & 3.7 & 363 \\%& 281084595\\
  &&&&&&&&&&\\
  CD-60 5315 A & 14h45m58.27s & -61d30m10.6s & $-117.76\pm1.68$ & $-16.35\pm0.65$ & $2.77\pm0.32$ & 9.78 &  &  &  & \\
  CD-60 5315 B & 14h45m58.65s & -61d30m13.4s & $-107.88\pm5.06$ & $-22.86\pm5.81$ &  &  & $13.04\pm0.03$ & 5.25 & 3.9 & 1402 \\%& 296388877\\
  &&&&&&&&&&\\
  TYC 6861-2092-1 A & 18h32m53.32s & -25d30m53.9s & $35.78\pm1.91$ & $-113.74\pm1.88$ & $5.85\pm0.22$ & 10.96 & $9.34\pm0.03$ & 3.18 &  & \\
  TYC 6861-2092-1 B & 18h32m53.03s & -25d30m52.8s & $36.31\pm0.68$ & $-106.49\pm0.55$ &  &  & $13.27\pm0.01$ & 7.11 & 4.1 & 708 \\%& 119740593\\
  &&&&&&&&&&\\
  TYC 7365-627-1 A & 17h10m48.64s & -33d14m28.0s & $31.76\pm1.95$ & $-114.39\pm1.51$ & $6.95\pm0.25$ & 11.22 & $9.67\pm0.03$ & 3.88 &  & \\
  TYC 7365-627-1 B & 17h10m48.53s & -33d14m23.2s & $33.30\pm0.76$ & $-111.98\pm0.70$ &  &  & $12.67\pm0.01$ & 6.88 & 5.0 & 723 \\%& 260390756\\
  &&&&&&&&&&\\
  HD 166745 A & 18h13m33.07s & -33d30m00.2s & $-135.60\pm0.12$ & $-235.33\pm0.08$ & $16.30\pm0.23$ & 8.28 & $6.82\pm0.03$ & 2.88 &  & \\
  HD 166745 B & 18h13m32.56s & -33d29m57.9s & $-126.89\pm1.06$ & $-230.39\pm0.96$ &  &  & $12.29\pm0.01$ & 8.35 & 6.8 & 416 \\%& 115532199\\
  &&&&&&&&&&\\
  HD 132401 A & 15h01m35.38s & -59d38m43.8s & $-120.21\pm0.08$ & $-236.99\pm0.07$ & $15.12\pm0.34$ & 8.9 & $7.25\pm0.02$ & 3.15 &  & \\
  HD 132401 B & 15h01m35.14s & -59d38m52.5s & $-117.98\pm1.06$ & $-234.85\pm1.23$ &  &  & $13.40\pm0.01$ & 9.30 & 8.8 & 585 \\%& 330599014\\
  &&&&&&&&&&\\
  HD 130265 A & 14h49m31.35s & -59d07m55.3s & $-130.17\pm0.09$ & $-50.51\pm0.07$ & $20.74\pm0.22$ & 8.31 & $6.79\pm0.02$ & 3.37 &  & \\
  HD 130265 B & 14h49m32.39s & -59d07m52.8s & $-120.93\pm2.08$ & $-56.67\pm2.26$ &  &  & $11.26\pm0.01$ & 7.85 & 8.4 & 404 \\%& 363220405\\
  &&&&&&&&&&\\
  TYC 8703-265-1 A & 15h30m20.91s & -57d52m21.2s & $-36.93\pm1.21$ & $-115.38\pm0.59$ & $7.36\pm0.25$ & 11.19 & $9.31\pm0.02$ & 3.64 &  & \\
  TYC 8703-265-1 B & 15h30m19.75s & -57d52m16.7s & $-28.21\pm1.42$ & $-111.52\pm1.54$ &  &  & $11.09\pm0.05$ & 5.43 & 10.3 & 1396 \\%& 300466424\\
  &&&&&&&&&&\\
  CD-53 6250 A & 15h48m38.82s & -53d40m45.1s & $-80.71\pm1.37$ & $-176.52\pm0.42$ & $8.88\pm0.32$ & 10.45 & $8.86\pm0.02$ & 3.60 &  & \\
  CD-53 6250 B & 15h48m40.13s & -53d40m46.0s & $-75.52\pm1.80$ & $-175.24\pm1.78$ &  &  & $10.52\pm0.04$ & 5.27 & 11.7 & 1313 \\%& 369368601\\
  &&&&&&&&&&\\
  L 149-77 A & 14h12m28.43s & -62d56m12.1s & $162.33\pm0.47$ & $191.87\pm0.89$ & $18.94\pm0.34$ & 10.58 & $8.22\pm0.02$ & 4.61 &  & \\
  L 149-77 B & 14h12m29.20s & -62d56m25.0s & $175.18\pm1.21$ & $188.17\pm1.28$ &  &  & $10.20\pm0.04$ & 6.59 & 13.9 & 735 \\%& 294029858\\
  &&&&&&&&&&\\
  LTT 7251 A & 18h15m49.14s & -23d48m59.9s & $64.83\pm0.08$ & $-166.27\pm0.05$ & $26.59\pm0.31$ & 8.3 & $6.73\pm0.03$ & 3.85 &  & \\
  LTT 7251 B & 18h15m49.14s & -23d48m45.2s & $76.30\pm6.93$ & $-172.01\pm5.13$ &  &  & $15.47\pm0.05$ & 12.6 & 14.7 & 552 \\%& 171004304\\
  &&&&&&&&&&\\
  L 200-41 A & 15h18m40.13s & -56d27m58.0s & $-174.73\pm3.28$ & $-143.07\pm0.78$ & $7.82\pm0.66$ & 11.33 & $9.57\pm0.03$ & 4.04 &  & \\
  L 200-41 B & 15h18m39.64s & -56d28m15.2s & $-169.25\pm1.27$ & $-139.88\pm1.28$ &  &  & $10.19\pm0.04$ & 4.65 & 17.7 & 2258 \\%& 366181819\\
  &&&&&&&&&&\\
  TYC 7869-41-1 A & 17h09m52.74s & -39d22m30.8s & $4.26\pm1.73$ & $-100.14\pm1.38$ & $6.74\pm0.28$ & 11.6 & $9.56\pm0.03$ & 3.70 &  & \\
  TYC 7869-41-1 B & 17h09m52.70s & -39d22m11.4s & $6.51\pm0.99$ & $-96.50\pm1.07$ &  &  & $10.19\pm0.04$ & 4.34 & 19.5 & 2884 \\%& 383726889\\
  &&&&&&&&&&\\
  CD-29 13392 A & 17h19m50.46s & -30d01m49.9s & $-118.88\pm1.50$ & $-48.53\pm1.24$ & $6.17\pm0.35$ & 9.89 & $8.34\pm0.03$ & 2.29 &  & \\
  CD-29 13392 B & 17h19m48.99s & -30d01m43.2s & $-118.45\pm0.54$ & $-44.96\pm0.54$ &  &  & $13.10\pm0.01$ & 7.05 & 20.3 & 3297 \\%& 276983464\\
  &&&&&&&&&&\\
  TYC 7899-2231-1 A & 18h09m52.50s & -38d37m55.8s & $11.22\pm3.54$ & $-145.99\pm3.44$ & $5.32\pm0.27$ & 11.59 & $10.04\pm0.02$ & 3.67 &  & \\
  TYC 7899-2231-1 B & 18h09m50.23s & -38d37m51.8s & $12.30\pm0.59$ & $-140.52\pm0.58$ &  &  & $12.14\pm0.01$ & 5.77 & 26.9 & 5050 \\%& 100889073\\
  &&&&&&&&&&\\
  TYC 7403-5878-1 A & 18h03m24.14s & -37d07m07.9s & $-39.98\pm1.88$ & $-114.24\pm1.87$ & $6.48\pm0.26$ & 11.51 & $9.73\pm0.02$ & 3.79 &  & \\
  TYC 7403-5878-1 B & 18h03m25.12s & -37d06m35.9s & $-40.52\pm0.90$ & $-111.50\pm0.94$ &  &  & $11.14\pm0.02$ & 5.20 & 34.1 & 5268 \\%& 113962972\\
  &&&&&&&&&&\\
  HD 134162 A & 15h10m57.57s & -58d44m58.5s & $-24.09\pm1.00$ & $-104.65\pm0.56$ & $11.74\pm0.26$ & 9.8 & $8.23\pm0.03$ & 3.58 &  & \\
  HD 134162 B & 15h10m53.21s & -58d44m32.2s & $-18.04\pm1.29$ & $-101.32\pm1.36$ &  &  & $12.57\pm0.00$ & 7.92 & 43.0 & 3661 \\%& 331775470\\
  &&&&&&&&&&\\
  HD 330817 A & 16h26m06.59s & -48d30m01.7s & $-149.33\pm0.79$ & $4.63\pm1.69$ & $11.31\pm0.54$ & 9.98 & $8.49\pm0.02$ & 3.76 &  & \\
  HD 330817 B & 16h26m06.09s & -48d29m16.3s & $-145\pm0.76$ & $7.44\pm0.76$ &  &  & $12.34\pm0.01$ & 7.61 & 45.7 & 4040 \\%& 374920217\\
  &&&&&&&&&&\\
  TYC 8982-1530-1 A & 12h10m51.52s & -64d25m28.3s & $-116.45\pm0.84$ & $-45.93\pm0.58$ & $15.69\pm0.32$ & 9.41 & $7.77\pm0.03$ & 3.75 &  & \\
  TYC 8982-1530-1 B & 12h10m50.03s & -64d24m43.7s & $-110.14\pm0.79$ & $-47.02\pm0.74$ &  &  & $12.20\pm0.01$ & 8.18 & 45.7 & 2911 \\%& 287414487\\
  &&&&&&&&&&\\
  HD 312272 A & 13h01m43.91s & -62d10m13.3s & $-97.48\pm0.79$ & $-55.25\pm1.13$ & $9.18\pm0.29$ & 9.83 &  &  &  & \\
  HD 312272 B & 13h01m52.12s & -62d10m26.9s & $-87.96\pm0.92$ & $-59.10\pm0.99$ &  &  & $10.54\pm0.03$ & 5.35 & 59.1 & 6438 \\%& 357237491\\
  &&&&&&&&&&\\
  TYC 8702-11-1 A & 15h15m03.07s & -58d03m07.9s & $-152.71\pm1.12$ & $-107.23\pm0.28$ & $8.23\pm0.27$ & 10.43 & $8.82\pm0.02$ & 3.40 &  & \\
  TYC 8702-11-1 B & 15h15m11.32s & -58d02m58.2s & $-148.55\pm0.62$ & $-106.60\pm0.58$ &  &  & $12.18\pm0.01$ & 6.76 & 66.2 & 8043 \\%& 332301720\\
\hline\end{tabular}
\begin{tabular}{|l|l|l|r|r|r|r|r|r|r|r|}
\hline
  \multicolumn{1}{|c|}{Name} &
  \multicolumn{1}{c|}{$\alpha_{2015.0}$} &
  \multicolumn{1}{c|}{$\delta_{2015.0}$} &
  \multicolumn{1}{c|}{$\mu_{\alpha\cos\delta}$} &
  \multicolumn{1}{c|}{$\mu_{\delta}$} &
  \multicolumn{1}{c|}{$\pi$} &
  \multicolumn{1}{c|}{Gaia G Mag} &
  \multicolumn{1}{c|}{Ks} &
  \multicolumn{1}{c|}{MKs} &
  \multicolumn{1}{c|}{$\rho$ \arcsec} &
  \multicolumn{1}{c|}{$\rho (au)$} \\
  %\multicolumn{1}{c|}{sourceid}
\hline
Tycho2 8974-1133-1 A & 12h08m08.33s  &  -60d46m51.90s  &  $  -87.13\pm 0.29$  &  $   31.21\pm 0.29$  &  $22.3\pm0.6$  &  $ 7.33$  &     &     &     &    \\
Tycho2 8974-1133-1 B & 12h08m10.82s  &  -60d46m43.60s  &  $  -80.08\pm 0.61$  &  $   29.17\pm 0.61$  &  $18.1\pm1.8$  &    & $11.80\pm0.01$ &  $  8.54\pm  0.06$ &   $ 20.0$    &  $   896$  \\ % 112943040
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8982-1530-1 A & 12h10m51.52s  &  -64d25m28.34s  &  $ -116.45\pm 0.84$  &  $  -45.93\pm 0.58$  &  $15.7\pm0.3$  &  $ 9.41$  &     &     &     &    \\
Tycho2 8982-1530-1 B & 12h10m50.03s  &  -64d24m43.68s  &  $ -108.36\pm 0.59$  &  $  -46.67\pm 0.71$  &  $17.6\pm1.6$  &    & $12.20\pm0.01$ &  $  8.18\pm  0.05$ &   $ 45.7$    &  $  2911$  \\ % 109000773
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8975-2626-1 A & 12h27m32.49s  &  -61d14m27.50s  &  $  -62.35\pm 1.36$  &  $    8.12\pm 0.65$  &  $ 8.7\pm0.3$  &  $ 9.97$  &     &     &     &    \\
Tycho2 8975-2626-1 B & 12h27m29.63s  &  -61d14m15.78s  &  $  -54.01\pm 0.57$  &  $    8.93\pm 0.57$  &  $10.1\pm1.7$  &    & $11.90\pm0.01$ &  $  6.60\pm  0.08$ &   $ 23.8$    &  $  2734$  \\ % 112958285
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8992-420-1 A & 12h44m34.72s  &  -63d31m46.44s  &  $  -33.91\pm 1.20$  &  $  -17.04\pm 0.83$  &  $ 8.6\pm0.4$  &  $10.23$  &     &     &     &    \\
Tycho2 8992-420-1 B & 12h44m35.81s  &  -63d31m49.88s  &  $  -29.28\pm 0.65$  &  $  -14.90\pm 0.80$  &  $13.5\pm1.6$  &    & $11.13\pm0.01$ &  $  5.81\pm  0.09$ &   $  8.0$    &  $   928$  \\ % 110196424
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8989-535-1 A & 13h04m39.09s  &  -61d16m33.74s  &  $   41.67\pm 0.95$  &  $  -17.68\pm 1.01$  &  $ 8.0\pm0.4$  &  $10.43$  &     &     &     &    \\
Tycho2 8989-535-1 B & 13h04m38.96s  &  -61d16m30.30s  &  $   40.66\pm 0.58$  &  $  -12.79\pm 0.64$  &  $ 8.6\pm1.5$  &    & $11.18\pm0.01$ &  $  5.69\pm  0.12$ &   $  3.6$    &  $   448$  \\ % 112999819
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8993-255-1 A & 13h07m50.04s  &  -62d00m19.15s  &  $  -25.69\pm 0.86$  &  $  -16.72\pm 0.62$  &  $ 3.6\pm0.3$  &  $ 9.93$  &     &     &     &    \\
Tycho2 8993-255-1 B & 13h07m46.41s  &  -62d00m13.69s  &  $  -25.30\pm 0.61$  &  $  -13.87\pm 0.59$  &  $ 8.3\pm1.6$  &    & $11.63\pm0.01$ &  $  4.40\pm  0.17$ &   $ 26.2$    &  $  7315$  \\ % 111655872
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 9008-4160-1 A & 13h52m59.18s  &  -63d44m26.86s  &  $  -94.92\pm 0.59$  &  $   -3.06\pm 0.68$  &  $ 9.7\pm0.3$  &  $10.56$  &     &     &     &    \\
Tycho2 9008-4160-1 B & 13h52m58.36s  &  -63d44m15.90s  &  $  -87.04\pm 0.97$  &  $    1.61\pm 0.88$  &  $11.6\pm1.9$  &    & $13.97\pm0.01$ &  $  8.92\pm  0.06$ &   $ 12.2$    &  $  1255$  \\ % 109183728
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 9012-959-1 A & 13h56m13.20s  &  -64d07m22.46s  &  $  -61.39\pm 0.74$  &  $  -37.62\pm 0.81$  &  $ 5.3\pm0.3$  &  $11.04$  &     &     &     &    \\
Tycho2 9012-959-1 B & 13h56m12.80s  &  -64d07m20.85s  &  $  -52.61\pm 0.79$  &  $  -35.88\pm 0.80$  &  $ 8.7\pm1.7$  &    & $11.35\pm0.01$ &  $  4.99\pm  0.12$ &   $  3.0$    &  $   571$  \\ % 109188086
 &  &  &  &  &  &  &  &  &  & \\
    Hip 73519 A & 15h01m35.38s  &  -59d38m43.81s  &  $ -120.21\pm 0.08$  &  $ -236.99\pm 0.07$  &  $15.1\pm0.3$  &  $ 8.90$  &     &     &     &    \\
    Hip 73519 B & 15h01m35.14s  &  -59d38m52.44s  &  $ -118.30\pm 0.91$  &  $ -231.89\pm 1.10$  &  $16.7\pm1.9$  &    & $13.40\pm0.01$ &  $  9.30\pm  0.05$ &   $  8.8$    &  $   584$  \\ % 110531428
 &  &  &  &  &  &  &  &  &  & \\
    Hip 73924 A & 15h06m24.71s  &  -59d33m43.02s  &  $  -11.54\pm 0.09$  &  $  -27.62\pm 0.07$  &  $11.6\pm0.2$  &  $ 8.16$  &     &     &     &    \\
    Hip 73924 B & 15h06m27.64s  &  -59d33m44.43s  &  $   -5.94\pm 0.82$  &  $  -26.09\pm 1.11$  &  $13.6\pm1.8$  &    & $11.60\pm0.01$ &  $  6.92\pm  0.05$ &   $ 22.3$    &  $  1930$  \\ % 109339495
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8702-11-1 A & 15h15m03.07s  &  -58d03m07.90s  &  $ -152.71\pm 1.12$  &  $ -107.23\pm 0.28$  &  $ 8.2\pm0.3$  &  $10.43$  &     &     &     &    \\
Tycho2 8702-11-1 B & 15h15m11.32s  &  -58d02m58.22s  &  $ -147.23\pm 0.56$  &  $ -105.48\pm 0.62$  &  $ 7.6\pm1.2$  &    & $12.18\pm0.01$ &  $  6.76\pm  0.07$ &   $ 66.2$    &  $  8045$  \\ % 110599782
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8703-265-1 A & 15h30m20.91s  &  -57d52m21.18s  &  $  -36.93\pm 1.21$  &  $ -115.38\pm 0.59$  &  $ 7.4\pm0.3$  &  $11.19$  &     &     &     &    \\
Tycho2 8703-265-1 B & 15h30m19.75s  &  -57d52m16.67s  &  $  -29.10\pm 0.90$  &  $ -109.46\pm 2.35$  &  $12.2\pm2.2$  &    & $11.09\pm0.05$ &  $  5.43\pm  0.09$ &   $ 10.3$    &  $  1395$  \\ % 109410634
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8704-2004-1 A & 15h42m24.25s  &  -57d09m31.13s  &  $  -17.55\pm 0.80$  &  $  -27.20\pm 0.57$  &  $ 5.3\pm0.3$  &  $ 9.12$  &     &     &     &    \\
Tycho2 8704-2004-1 B & 15h42m23.67s  &  -57d09m31.45s  &  $  -11.38\pm 0.76$  &  $  -20.45\pm 0.85$  &  $ 9.4\pm1.7$  &    & $12.22\pm0.01$ &  $  5.85\pm  0.13$ &   $  4.7$    &  $   893$  \\ % 109446670
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8697-1123-1 A & 15h50m55.30s  &  -54d04m45.45s  &  $  -42.07\pm 1.18$  &  $   -4.59\pm 0.68$  &  $ 9.5\pm0.3$  &  $11.42$  &     &     &     &    \\
Tycho2 8697-1123-1 B & 15h50m55.02s  &  -54d04m36.76s  &  $  -37.56\pm 0.49$  &  $   -0.30\pm 0.80$  &  $ 9.0\pm1.1$  &    & $12.42\pm0.01$ &  $  7.31\pm  0.07$ &   $  9.0$    &  $   949$  \\ % 110797355
 &  &  &  &  &  &  &  &  &  & \\
    Hip 77879 A & 15h54m14.63s  &  -53d34m58.89s  &  $   26.76\pm 0.04$  &  $  -17.90\pm 0.04$  &  $13.2\pm0.3$  &  $ 7.11$  &     &     &     &    \\
    Hip 77879 B & 15h54m13.84s  &  -53d34m53.98s  &  $   27.90\pm 0.67$  &  $  -15.68\pm 0.97$  &  $12.8\pm1.6$  &    & $12.16\pm0.01$ &  $  7.76\pm  0.04$ &   $  8.6$    &  $   656$  \\ % 112170350
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8323-1298-1 A & 16h15m26.08s  &  -50d50m13.69s  &  $  -40.67\pm 1.74$  &  $  -84.74\pm 1.21$  &  $ 6.1\pm0.2$  &  $10.55$  &     &     &     &    \\
Tycho2 8323-1298-1 B & 16h15m29.77s  &  -50d51m38.82s  &  $  -35.54\pm 0.58$  &  $  -78.60\pm 1.04$  &  $ 6.4\pm1.2$  &    & $11.96\pm0.01$ &  $  5.88\pm  0.08$ &   $ 92.0$    &  $ 15067$  \\ % 110942025
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8316-4348-1 A & 16h26m06.59s  &  -48d30m01.74s  &  $ -149.33\pm 0.79$  &  $    4.63\pm 1.69$  &  $11.3\pm0.5$  &  $ 9.98$  &     &     &     &    \\
Tycho2 8316-4348-1 B & 16h26m06.09s  &  -48d29m16.30s  &  $ -144.17\pm 0.64$  &  $    8.85\pm 0.79$  &  $12.2\pm1.4$  &    & $12.34\pm0.01$ &  $  7.61\pm  0.10$ &   $ 45.7$    &  $  4040$  \\ % 112404407
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8325-3858-1 A & 16h32m33.51s  &  -45d16m40.85s  &  $  -43.16\pm 0.83$  &  $  -43.49\pm 0.71$  &  $ 8.6\pm0.5$  &  $ 8.76$  &     &     &     &    \\
Tycho2 8325-3858-1 B & 16h32m34.87s  &  -45d16m53.82s  &  $  -39.67\pm 0.72$  &  $  -39.14\pm 0.84$  &  $10.7\pm1.5$  &    & $13.47\pm0.01$ &  $  8.13\pm  0.13$ &   $ 19.4$    &  $  2264$  \\ % 113566733
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 8326-3414-1 A & 16h51m03.37s  &  -45d50m11.53s  &  $  -24.70\pm 1.62$  &  $  -22.31\pm 1.40$  &  $ 9.4\pm0.2$  &  $ 9.17$  &     &     &     &    \\
Tycho2 8326-3414-1 B & 16h51m03.85s  &  -45d50m15.92s  &  $  -23.05\pm 0.55$  &  $  -17.38\pm 0.59$  &  $ 8.1\pm1.1$  &    & $12.20\pm0.01$ &  $  7.06\pm  0.06$ &   $  6.7$    &  $   710$  \\ % 111201208
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7365-318-1 A & 17h12m16.50s  &  -32d16m32.90s  &  $   92.77\pm 1.69$  &  $  -93.60\pm 1.25$  &  $11.1\pm0.2$  &  $10.36$  &     &     &     &    \\
Tycho2 7365-318-1 B & 17h12m16.74s  &  -32d16m30.91s  &  $   98.05\pm 0.72$  &  $  -94.03\pm 0.62$  &  $12.0\pm1.6$  &    & $11.61\pm0.01$ &  $  6.84\pm  0.04$ &   $  3.6$    &  $   322$  \\ % 108598784
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7366-29-1 A & 17h17m20.40s  &  -32d28m08.27s  &  $   -7.35\pm 1.67$  &  $  -53.24\pm 1.28$  &  $ 5.5\pm0.2$  &  $10.72$  &     &     &     &    \\
Tycho2 7366-29-1 B & 17h17m18.16s  &  -32d28m26.53s  &  $   -6.34\pm 0.61$  &  $  -53.46\pm 0.70$  &  $ 8.0\pm1.6$  &    & $11.33\pm0.02$ &  $  5.05\pm  0.09$ &   $ 33.7$    &  $  6085$  \\ % 108054369
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7362-153-1 A & 17h19m50.46s  &  -30d01m49.90s  &  $ -118.88\pm 1.50$  &  $  -48.53\pm 1.24$  &  $ 6.2\pm0.3$  &  $ 9.89$  &     &     &     &    \\
Tycho2 7362-153-1 B & 17h19m48.99s  &  -30d01m43.23s  &  $ -117.51\pm 0.46$  &  $  -44.81\pm 0.56$  &  $ 7.5\pm1.0$  &    & $13.10\pm0.01$ &  $  7.05\pm  0.12$ &   $ 20.3$    &  $  3296$  \\ % 108652349
 &  &  &  &  &  &  &  &  &  & \\
    Hip 85056 A & 17h22m57.58s  &  -33d12m32.64s  &  $  -68.28\pm 0.09$  &  $  -68.54\pm 0.05$  &  $ 8.0\pm0.3$  &  $ 8.67$  &     &     &     &    \\
    Hip 85056 B & 17h22m57.57s  &  -33d12m22.93s  &  $  -66.36\pm 0.79$  &  $  -65.02\pm 0.73$  &  $13.3\pm2.0$  &    & $13.83\pm0.01$ &  $  8.35\pm  0.08$ &   $  9.7$    &  $  1211$  \\ % 106440552
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7379-152-1 A & 17h26m41.25s  &  -32d01m20.17s  &  $   14.20\pm 0.32$  &  $  -31.66\pm 0.36$  &  $ 9.7\pm0.4$  &  $ 7.50$  &     &     &     &    \\
Tycho2 7379-152-1 B & 17h26m42.75s  &  -32d01m34.52s  &  $   16.87\pm 0.53$  &  $  -27.13\pm 0.69$  &  $11.1\pm1.4$  &    & $11.67\pm0.01$ &  $  6.60\pm  0.08$ &   $ 23.8$    &  $  2469$  \\ % 106492966
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7379-684-1 A & 17h31m37.51s  &  -33d19m14.11s  &  $  -41.26\pm 2.51$  &  $   47.89\pm 1.83$  &  $13.0\pm0.3$  &  $10.95$  &     &     &     &    \\
Tycho2 7379-684-1 B & 17h31m35.31s  &  -33d19m06.96s  &  $  -38.16\pm 0.62$  &  $   51.66\pm 0.48$  &  $11.4\pm1.3$  &    & $11.82\pm0.01$ &  $  7.40\pm  0.05$ &   $ 28.5$    &  $  2193$  \\ % 105153320
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 6831-114-1 A & 17h41m48.90s  &  -24d29m08.75s  &  $   27.40\pm 1.98$  &  $    4.02\pm 1.58$  &  $ 4.4\pm0.2$  &  $11.03$  &     &     &     &    \\
Tycho2 6831-114-1 B & 17h41m49.22s  &  -24d29m04.94s  &  $   20.50\pm 0.98$  &  $    9.20\pm 1.35$  &  $ 9.6\pm1.9$  &    & $13.41\pm0.01$ &  $  6.61\pm  0.11$ &   $  5.7$    &  $  1312$  \\ % 108389844
 &  &  &  &  &  &  &  &  &  & \\
    Hip 87005 A & 17h46m42.03s  &  -19d59m54.67s  &  $   -3.68\pm 0.21$  &  $  -25.78\pm 0.14$  &  $ 3.4\pm0.2$  &  $ 9.53$  &     &     &     &    \\
    Hip 87005 B & 17h46m41.45s  &  -19d59m41.69s  &  $   -0.82\pm 0.54$  &  $  -20.95\pm 0.72$  &  $ 4.6\pm0.8$  &    & $11.37\pm0.01$ &  $  4.00\pm  0.14$ &   $ 15.4$    &  $  4581$  \\ % 108926035
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 6836-348-1 A & 17h48m48.73s  &  -28d01m00.73s  &  $    6.09\pm 1.92$  &  $   21.07\pm 1.73$  &  $ 8.0\pm0.2$  &  $ 9.63$  &     &     &     &    \\
Tycho2 6836-348-1 B & 17h48m50.37s  &  -28d01m11.74s  &  $    6.54\pm 0.46$  &  $   22.73\pm 0.46$  &  $ 7.3\pm0.9$  &    & $11.88\pm0.02$ &  $  6.40\pm  0.07$ &   $ 24.4$    &  $  3048$  \\ % 105764067
 &  &  &  &  &  &  &  &  &  & \\
    Hip 87378 A & 17h51m10.14s  &  -23d57m44.42s  &  $  -40.35\pm 0.15$  &  $  -90.38\pm 0.10$  &  $ 6.9\pm0.2$  &  $ 9.52$  &     &     &     &    \\
    Hip 87378 B & 17h51m09.90s  &  -23d58m10.03s  &  $  -36.60\pm 0.62$  &  $  -86.64\pm 0.66$  &  $ 6.3\pm1.0$  &    & $12.78\pm0.01$ &  $  6.98\pm  0.08$ &   $ 25.8$    &  $  3739$  \\ % 107057298
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7890-976-1 A & 17h52m19.47s  &  -39d51m33.52s  &  $    1.76\pm 1.23$  &  $  -25.32\pm 1.31$  &  $ 5.9\pm0.3$  &  $ 9.76$  &     &     &     &    \\
Tycho2 7890-976-1 B & 17h52m19.33s  &  -39d51m20.94s  &  $    1.53\pm 0.58$  &  $  -21.60\pm 0.57$  &  $ 5.5\pm1.0$  &    & $12.15\pm0.01$ &  $  5.99\pm  0.10$ &   $ 12.7$    &  $  2164$  \\ % 100427510
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 6254-1347-1 A & 17h53m00.76s  &  -18d11m33.74s  &  $    3.21\pm 1.61$  &  $  -34.15\pm 1.41$  &  $ 5.2\pm0.2$  &  $10.20$  &     &     &     &    \\
Tycho2 6254-1347-1 B & 17h53m00.98s  &  -18d11m37.69s  &  $    6.60\pm 0.56$  &  $  -30.49\pm 0.61$  &  $ 6.5\pm0.9$  &    & $11.58\pm0.03$ &  $  5.16\pm  0.11$ &   $  5.0$    &  $   957$  \\ % 108947811
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7890-1445-1 A & 17h57m23.49s  &  -39d25m59.09s  &  $    8.40\pm 1.27$  &  $   29.97\pm 1.15$  &  $ 8.6\pm0.4$  &  $ 9.82$  &     &     &     &    \\
Tycho2 7890-1445-1 B & 17h57m24.16s  &  -39d26m03.14s  &  $    7.65\pm 0.67$  &  $   34.72\pm 0.96$  &  $ 7.5\pm1.2$  &    & $12.55\pm0.01$ &  $  7.23\pm  0.11$ &   $  8.8$    &  $  1024$  \\ % 100228917
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 6849-1158-1 A & 17h59m30.26s  &  -26d28m33.48s  &  $  -21.79\pm 1.80$  &  $  -12.51\pm 1.65$  &  $ 7.6\pm0.2$  &  $10.50$  &     &     &     &    \\
Tycho2 6849-1158-1 B & 17h59m30.36s  &  -26d28m37.02s  &  $  -21.02\pm 0.46$  &  $   -4.84\pm 0.55$  &  $ 4.8\pm0.9$  &    & $12.10\pm0.01$ &  $  6.51\pm  0.07$ &   $  3.8$    &  $   500$  \\ % 104580345
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7386-1183-1 A & 17h59m38.72s  &  -34d41m25.96s  &  $  -35.46\pm 1.71$  &  $   -8.87\pm 1.60$  &  $ 7.0\pm0.6$  &  $10.19$  &     &     &     &    \\
Tycho2 7386-1183-1 B & 17h59m38.85s  &  -34d41m39.03s  &  $  -30.90\pm 0.51$  &  $   -6.51\pm 0.55$  &  $ 5.8\pm0.9$  &    & $13.56\pm0.01$ &  $  7.80\pm  0.19$ &   $ 13.2$    &  $  1876$  \\ % 100812600
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7403-6511-1 A & 18h02m18.29s  &  -35d47m08.73s  &  $   20.33\pm 2.37$  &  $    0.02\pm 2.49$  &  $ 3.9\pm0.3$  &  $11.35$  &     &     &     &    \\
Tycho2 7403-6511-1 B & 18h02m18.73s  &  -35d47m11.46s  &  $   23.00\pm 0.54$  &  $    7.16\pm 0.47$  &  $ 4.6\pm0.9$  &    & $12.16\pm0.01$ &  $  5.12\pm  0.16$ &   $  6.0$    &  $  1528$  \\ % 100473108
 &  &  &  &  &  &  &  &  &  & \\
    Hip 88354 A & 18h02m33.27s  &  -27d46m47.49s  &  $    5.58\pm 0.10$  &  $  -40.91\pm 0.06$  &  $ 7.1\pm0.5$  &  $ 9.69$  &     &     &     &    \\
    Hip 88354 B & 18h02m33.15s  &  -27d46m54.87s  &  $    8.41\pm 0.29$  &  $  -33.96\pm 0.35$  &  $ 6.8\pm0.7$  &    & $12.05\pm0.01$ &  $  6.31\pm  0.14$ &   $  7.6$    &  $  1060$  \\ % 102237631
    \hline\end{tabular}
    \end{table}

    \begin{table}
    \tiny
    \contcaption{}
    \begin{tabular}{|l|l|l|r|r|r|r|r|r|r|r|}
    \hline
      \multicolumn{1}{|c|}{Name} &
      \multicolumn{1}{c|}{$\alpha_{2015.0}$} &
      \multicolumn{1}{c|}{$\delta_{2015.0}$} &
      \multicolumn{1}{c|}{$\mu_{\alpha\cos\delta}$} &
      \multicolumn{1}{c|}{$\mu_{\delta}$} &
      \multicolumn{1}{c|}{$\pi$} &
      \multicolumn{1}{c|}{Gaia G Mag} &
      \multicolumn{1}{c|}{Ks} &
      \multicolumn{1}{c|}{MKs} &
      \multicolumn{1}{c|}{$\rho$ \arcsec} &
      \multicolumn{1}{c|}{$\rho (au)$} \\
      %\multicolumn{1}{c|}{sourceid}
    \hline
    Hip 88440 A & 18h03m21.99s  &  -25d54m60.00s  &  $   -8.15\pm 0.09$  &  $  -62.72\pm 0.06$  &  $10.6\pm0.2$  &  $ 8.18$  &     &     &     &    \\
    Hip 88440 B & 18h03m23.44s  &  -25d55m14.15s  &  $   -7.53\pm 0.40$  &  $  -56.15\pm 0.34$  &  $ 9.5\pm1.0$  &    & $12.44\pm0.01$ &  $  7.57\pm  0.05$ &   $ 24.2$    &  $  2281$  \\ % 103426919
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 6259-1989-1 A & 18h03m26.00s  &  -19d13m37.74s  &  $   29.83\pm 2.02$  &  $    5.09\pm 1.58$  &  $ 5.4\pm0.8$  &  $10.81$  &     &     &     &    \\
Tycho2 6259-1989-1 B & 18h03m27.37s  &  -19d13m20.14s  &  $   34.12\pm 0.78$  &  $    7.79\pm 0.70$  &  $ 8.2\pm1.2$  &    & $13.95\pm0.01$ &  $  7.62\pm  0.32$ &   $ 26.1$    &  $  4833$  \\ % 107226848
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7391-2148-1 A & 18h04m17.60s  &  -31d33m25.28s  &  $    0.06\pm 2.14$  &  $  -45.13\pm 2.19$  &  $ 5.5\pm0.2$  &  $10.07$  &     &     &     &    \\
Tycho2 7391-2148-1 B & 18h04m17.36s  &  -31d33m30.89s  &  $    0.98\pm 0.43$  &  $  -41.99\pm 0.47$  &  $ 4.8\pm0.8$  &    & $12.00\pm0.01$ &  $  5.71\pm  0.09$ &   $  6.4$    &  $  1164$  \\ % 100898969
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 6846-1153-1 A & 18h07m08.21s  &  -25d41m08.66s  &  $   -2.16\pm 2.74$  &  $  -39.66\pm 2.56$  &  $ 2.9\pm0.4$  &  $11.47$  &     &     &     &    \\
Tycho2 6846-1153-1 B & 18h07m08.30s  &  -25d41m05.93s  &  $    0.32\pm 0.25$  &  $  -35.38\pm 0.36$  &  $ 3.6\pm0.6$  &    & $12.30\pm0.01$ &  $  4.62\pm  0.32$ &   $  3.0$    &  $  1026$  \\ % 103536615
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7391-492-1 A & 18h07m23.80s  &  -31d39m51.00s  &  $  -38.04\pm 1.21$  &  $  -65.86\pm 1.24$  &  $ 6.1\pm0.4$  &  $ 9.65$  &     &     &     &    \\
Tycho2 7391-492-1 B & 18h07m23.30s  &  -31d39m53.27s  &  $  -35.28\pm 0.34$  &  $  -60.51\pm 0.61$  &  $ 4.6\pm0.6$  &    & $13.12\pm0.01$ &  $  7.04\pm  0.13$ &   $  6.8$    &  $  1111$  \\ % 100894525
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7899-2231-1 A & 18h09m52.50s  &  -38d37m55.75s  &  $   11.22\pm 3.54$  &  $ -145.99\pm 3.44$  &  $ 5.3\pm0.3$  &  $11.59$  &     &     &     &    \\
Tycho2 7899-2231-1 B & 18h09m50.23s  &  -38d37m51.83s  &  $   12.64\pm 0.55$  &  $ -140.10\pm 0.54$  &  $ 7.0\pm1.0$  &    & $12.14\pm0.01$ &  $  5.77\pm  0.11$ &   $ 26.9$    &  $  5050$  \\ % 100013331
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7392-2626-1 A & 18h10m21.30s  &  -30d29m18.22s  &  $   -4.63\pm 2.96$  &  $  -37.28\pm 2.85$  &  $ 4.4\pm0.2$  &  $10.62$  &     &     &     &    \\
Tycho2 7392-2626-1 B & 18h10m21.68s  &  -30d29m25.87s  &  $   -1.57\pm 0.41$  &  $  -31.32\pm 0.45$  &  $ 4.7\pm0.7$  &    & $12.33\pm0.01$ &  $  5.56\pm  0.12$ &   $  9.1$    &  $  2056$  \\ % 100953644
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7900-1575-1 A & 18h14m51.45s  &  -38d23m43.36s  &  $  -25.28\pm 4.52$  &  $  -90.10\pm 4.69$  &  $ 7.6\pm0.4$  &  $11.56$  &     &     &     &    \\
Tycho2 7900-1575-1 B & 18h14m51.68s  &  -38d23m43.01s  &  $  -24.92\pm 0.96$  &  $  -84.69\pm 0.71$  &  $10.1\pm1.6$  &    & $12.63\pm0.01$ &  $  7.04\pm  0.10$ &   $  2.8$    &  $   363$  \\ % 100019576
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7397-878-1 A & 18h18m50.73s  &  -33d05m28.91s  &  $   36.23\pm 3.37$  &  $   -8.83\pm 3.46$  &  $ 4.7\pm0.5$  &  $11.42$  &     &     &     &    \\
Tycho2 7397-878-1 B & 18h18m50.66s  &  -33d05m32.71s  &  $   39.02\pm 0.49$  &  $   -4.36\pm 0.69$  &  $ 6.7\pm0.8$  &    & $11.32\pm0.01$ &  $  4.70\pm  0.24$ &   $  3.9$    &  $   826$  \\ % 100143224
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7397-915-1 A & 18h18m56.89s  &  -32d09m31.21s  &  $  -23.37\pm 2.63$  &  $  -11.89\pm 1.66$  &  $ 9.4\pm0.9$  &  $10.47$  &     &     &     &    \\
Tycho2 7397-915-1 B & 18h18m56.18s  &  -32d09m15.00s  &  $  -23.03\pm 0.64$  &  $   -6.04\pm 0.69$  &  $10.3\pm1.3$  &    & $13.76\pm0.01$ &  $  8.62\pm  0.22$ &   $ 18.5$    &  $  1977$  \\ % 100312161
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7401-3096-1 A & 18h22m10.16s  &  -35d02m14.93s  &  $    2.52\pm 3.51$  &  $  -38.11\pm 3.78$  &  $ 3.9\pm0.2$  &  $10.91$  &     &     &     &    \\
Tycho2 7401-3096-1 B & 18h22m09.58s  &  -35d02m17.14s  &  $    3.81\pm 0.42$  &  $  -32.06\pm 0.48$  &  $ 4.3\pm0.8$  &    & $12.76\pm0.01$ &  $  5.70\pm  0.14$ &   $  7.5$    &  $  1923$  \\ % 100032029
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 6844-2465-1 A & 18h23m32.17s  &  -24d17m16.45s  &  $  -10.08\pm 0.95$  &  $  -17.65\pm 1.18$  &  $ 3.7\pm0.5$  &  $ 9.17$  &     &     &     &    \\
Tycho2 6844-2465-1 B & 18h23m32.72s  &  -24d16m06.98s  &  $  -10.16\pm 0.55$  &  $  -26.03\pm 0.67$  &  $ 4.7\pm0.9$  &    & $12.24\pm0.01$ &  $  5.06\pm  0.30$ &   $ 69.9$    &  $ 19091$  \\ % 101127780
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7393-764-2 A & 18h25m04.42s  &  -30d53m17.17s  &  $   12.57\pm 1.73$  &  $  -65.83\pm 1.71$  &  $ 7.1\pm0.2$  &  $10.79$  &     &     &     &    \\
Tycho2 7393-764-2 B & 18h25m05.06s  &  -30d53m00.47s  &  $    9.51\pm 0.63$  &  $  -62.88\pm 0.53$  &  $ 7.0\pm1.1$  &    & $11.98\pm0.02$ &  $  6.24\pm  0.07$ &   $ 18.6$    &  $  2611$  \\ % 100163195
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 7394-1375-1 A & 18h27m02.83s  &  -31d30m46.51s  &  $  -32.08\pm 6.36$  &  $  -41.82\pm 6.23$  &  $ 5.8\pm0.3$  &  $11.37$  &     &     &     &    \\
Tycho2 7394-1375-1 B & 18h27m02.57s  &  -31d30m48.21s  &  $  -26.82\pm 0.57$  &  $  -34.67\pm 0.52$  &  $ 5.3\pm1.0$  &    & $11.71\pm0.01$ &  $  5.54\pm  0.11$ &   $  3.7$    &  $   632$  \\ % 100162033
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 6861-2092-1 A & 18h32m53.32s  &  -25d30m53.90s  &  $   35.78\pm 1.91$  &  $ -113.74\pm 1.88$  &  $ 5.8\pm0.2$  &  $10.96$  &     &     &     &    \\
Tycho2 6861-2092-1 B & 18h32m53.03s  &  -25d30m52.77s  &  $   35.63\pm 0.67$  &  $ -106.69\pm 0.49$  &  $ 7.1\pm1.4$  &    & $13.27\pm0.01$ &  $  7.11\pm  0.08$ &   $  4.1$    &  $   708$  \\ % 100400788
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 6869-219-1 A & 18h32m54.10s  &  -29d06m18.95s  &  $   -5.78\pm10.22$  &  $  -87.91\pm10.05$  &  $ 4.6\pm0.2$  &  $11.28$  &     &     &     &    \\
Tycho2 6869-219-1 B & 18h32m54.27s  &  -29d06m20.92s  &  $   -3.82\pm 0.70$  &  $  -83.77\pm 0.63$  &  $ 6.6\pm1.3$  &    & $11.75\pm0.01$ &  $  5.08\pm  0.11$ &   $  3.0$    &  $   640$  \\ % 100067600
 &  &  &  &  &  &  &  &  &  & \\
Tycho2 6866-1642-1 A & 18h40m37.56s  &  -27d15m38.53s  &  $   44.98\pm 1.63$  &  $   -7.71\pm 1.65$  &  $ 6.8\pm0.2$  &  $10.51$  &     &     &     &    \\
Tycho2 6866-1642-1 B & 18h40m36.23s  &  -27d15m57.64s  &  $   47.07\pm 0.66$  &  $   -3.28\pm 0.63$  &  $ 6.3\pm1.2$  &    & $13.97\pm0.01$ &  $  8.14\pm  0.07$ &   $ 26.1$    &  $  3819$  \\ % 100074589
\hline\end{tabular}
\begin{tabular}{|r|l|l|l|r|r|r|r|r|r|r|r|}
\hline
  \multicolumn{1}{|c|}{\#} &
  \multicolumn{1}{c|}{$\alpha_{2012.0}$} &
  \multicolumn{1}{c|}{$\delta_{2012.0}$} &
  \multicolumn{1}{c|}{$\mu_{\alpha\cos\delta}$} &
  \multicolumn{1}{c|}{$\mu_{\delta}$} &
  \multicolumn{1}{c|}{$\pi$} &
  \multicolumn{1}{c|}{Z} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{J} &
  \multicolumn{1}{c|}{H} &
  \multicolumn{1}{c|}{Ks} &
  \multicolumn{1}{c|}{$M_{Ks}$} \\
\hline
 1 & 12h27m08.17s  &  -62d14m20.07s  &  $  -29.61\pm 0.83$  &  $  -11.73\pm 0.71$  &  $ 14.03\pm 2.19$  &  $17.92\pm0.02$  &  $16.75\pm0.01$  &  $15.76\pm0.01$  &  $15.13\pm0.01$  &  $14.53\pm0.01$  &  $10.27\pm0.34$ \\ % 355369255
 2 & 13h26m57.62s  &  -61d18m18.13s  &  $ -199.38\pm 0.62$  &  $  -64.37\pm 0.71$  &  $ 15.17\pm 1.53$  &  $17.03\pm0.01$  &  $15.97\pm0.01$  &  $15.07\pm0.01$  &  $14.44\pm0.01$  &  $13.96\pm0.01$  &  $ 9.87\pm0.22$ \\ % 390119953
 3 & 13h36m47.45s  &  -61d46m48.48s  &  $  129.02\pm 0.85$  &  $   55.86\pm 0.93$  &  $ 30.95\pm 1.89$  &  $18.49\pm0.03$  &  $17.21\pm0.02$  &  $15.93\pm0.01$  &  $15.13\pm0.01$  &  $14.55\pm0.01$  &  $12.00\pm0.13$ \\ % 358897118
 4 & 14h01m16.88s  &  -60d55m53.74s  &  $ -121.15\pm 1.49$  &  $ -131.96\pm 1.62$  &  $ 30.90\pm 3.37$  &  $20.49\pm0.12$  &  $18.90\pm0.06$  &  $17.20\pm0.03$  &  $16.04\pm0.02$  &  $15.05\pm0.02$  &  $12.50\pm0.24$ \\ % 360479798
 5 & 14h07m05.64s  &  -62d46m55.76s  &  $ -144.46\pm 1.85$  &  $ -121.93\pm 1.60$  &  $ 30.39\pm 3.73$  &  $19.43\pm0.07$  &  $18.16\pm0.04$  &  $16.84\pm0.02$  &  $15.97\pm0.02$  &  $15.38\pm0.03$  &  $12.80\pm0.27$ \\ % 293919855
 6 & 15h03m59.87s  &  -60d28m14.37s  &  $   22.77\pm 0.95$  &  $   -5.41\pm 1.20$  &  $ 13.78\pm 2.08$  &  $18.02\pm0.03$  &  $16.92\pm0.02$  &  $15.82\pm0.01$  &  $15.15\pm0.01$  &  $14.60\pm0.01$  &  $10.30\pm0.33$ \\ % 298136100
 7 & 15h17m21.47s  &  -58d51m31.36s  &  $  -91.17\pm 0.67$  &  $ -127.80\pm 0.86$  &  $ 34.39\pm 1.60$  &  $16.73\pm0.01$  &  $15.59\pm0.01$  &  $14.44\pm0.01$  &  $13.73\pm0.01$  &  $13.18\pm0.01$  &  $10.86\pm0.10$ \\ % 298927368
 8 & 16h18m02.54s  &  -50d48m41.96s  &  $  -58.41\pm 1.08$  &  $ -152.10\pm 1.45$  &  $ 19.55\pm 2.28$  &  no detection  &  $17.95\pm0.05$  &  $16.59\pm0.03$  &  $15.73\pm0.02$  &  $15.07\pm0.01$  &  $11.52\pm0.25$ \\ % 340404921
 9 & 16h39m53.35s  &  -48d04m40.59s  &  $   40.91\pm 1.03$  &  $  -26.63\pm 1.17$  &  $ 20.68\pm 2.02$  &  $18.04\pm0.02$  &  $16.84\pm0.01$  &  $15.45\pm0.01$  &  $14.67\pm0.01$  &  $14.02\pm0.02$  &  $10.59\pm0.21$ \\ % 344425101
10 & 17h01m47.44s  &  -41d14m55.46s  &  $   -3.91\pm 1.05$  &  $  -28.76\pm 1.16$  &  $ 14.90\pm 2.56$  &  $18.67\pm0.03$  &  $17.40\pm0.02$  &  $16.28\pm0.01$  &  $15.54\pm0.01$  &  $14.86\pm0.01$  &  $10.73\pm0.37$ \\ % 382273589
11 & 17h03m42.52s  &  -34d42m48.01s  &  $  -29.71\pm 0.65$  &  $ -103.55\pm 0.68$  &  $ 24.70\pm 1.45$  &  $16.13\pm0.01$  &  $15.03\pm0.01$  &  $14.04\pm0.01$  &  $13.41\pm0.01$  &  $12.93\pm0.01$  &  $ 9.89\pm0.13$ \\ % 273552237
12 & 17h44m36.21s  &  -35d34m41.11s  &  $  -64.38\pm 0.82$  &  $  -40.17\pm 0.81$  &  $ 12.84\pm 1.56$  &  $18.02\pm0.10$  &  $16.84\pm0.06$  &  $15.85\pm0.04$  &  $15.23\pm0.04$  &  $14.73\pm0.01$  &  $10.27\pm0.26$ \\ % 160429312
13 & 17h52m28.62s  &  -39d52m59.73s  &  $   14.51\pm 1.15$  &  $ -267.92\pm 1.09$  &  $ 10.34\pm 1.91$  &  no coverage  &  $17.70\pm0.08$  &  $16.43\pm0.02$  &  $15.76\pm0.03$  &  $15.32\pm0.02$  &  $10.39\pm0.40$ \\ % 120908067
14 & 18h08m04.69s  &  -30d49m48.20s  &  $    6.09\pm 1.29$  &  $ -159.04\pm 1.25$  &  $ 17.09\pm 2.21$  &  $18.42\pm0.15$  &  $17.21\pm0.07$  &  $16.07\pm0.04$  &  $15.42\pm0.03$  &  $14.95\pm0.02$  &  $11.11\pm0.28$ \\ % 136949203
15 & 18h12m51.63s  &  -31d04m50.84s  &  $  110.57\pm 0.68$  &  $  -69.67\pm 0.63$  &  $ 29.18\pm 1.31$  &  $15.97\pm0.01$  &  $14.86\pm0.01$  &  $13.91\pm0.01$  &  $13.22\pm0.01$  &  $12.73\pm0.01$  &  $10.06\pm0.10$ \\ % 125910057
16 & 18h26m33.50s  &  -33d41m38.14s  &  $  -45.58\pm 0.56$  &  $  -93.87\pm 0.60$  &  $ 19.71\pm 0.90$  &  $17.09\pm0.01$  &  $15.89\pm0.01$  &  $14.73\pm0.01$  &  $14.01\pm0.01$  &  $13.42\pm0.01$  &  $ 9.89\pm0.10$ \\ % 102231622
17 & 18h32m23.59s  &  -28d31m04.86s  &  $   17.40\pm 0.78$  &  $    9.86\pm 0.79$  &  $ 12.97\pm 1.38$  &  $17.38\pm0.03$  &  $16.25\pm0.01$  &  $15.29\pm0.01$  &  $14.65\pm0.01$  &  $14.21\pm0.01$  &  $ 9.78\pm0.23$ \\ % 110398753
18 & 18h34m17.26s  &  -27d54m07.62s  &  $    7.57\pm 0.59$  &  $ -138.10\pm 0.68$  &  $ 28.66\pm 1.05$  &  $15.82\pm0.01$  &  $14.58\pm0.01$  &  $13.62\pm0.01$  &  $13.01\pm0.01$  &  $12.51\pm0.01$  &  $ 9.79\pm0.08$ \\ % 110190429
\hline\end{tabular}
\begin{tabular}{|r|l|l|l|r|r|r|r|r|r|}
\hline
  \multicolumn{1}{|c|}{\#} &
  \multicolumn{1}{c|}{$\alpha_{2012.0}$} &
  \multicolumn{1}{c|}{$\delta_{2012.0}$} &
  \multicolumn{1}{c|}{$\mu_{\alpha\cos\delta}$} &
  \multicolumn{1}{c|}{$\mu_{\delta}$} &
  \multicolumn{1}{c|}{Z} &
  \multicolumn{1}{c|}{Y} &
  \multicolumn{1}{c|}{J} &
  \multicolumn{1}{c|}{H} &
  \multicolumn{1}{c|}{Ks} \\
\hline
 1 & 12h07m52.19s  &  -63d07m31.76s  &  $  -14.21\pm 1.69$  &  $  -54.81\pm 1.72$  &  $18.14\pm0.03$  &  $17.11\pm0.02$  &  $16.18\pm0.01$  &  $15.58\pm0.01$  &  $15.11\pm0.02$ \\ % 319836290
 2 & 12h08m19.98s  &  -60d38m00.38s  &  $   49.26\pm 1.50$  &  $  -33.90\pm 2.14$  &  $18.39\pm0.03$  &  $17.60\pm0.03$  &  $16.56\pm0.01$  &  $15.85\pm0.01$  &  $15.35\pm0.03$ \\ % 387054539
 3 & 12h16m44.53s  &  -60d47m45.95s  &  $  -31.26\pm 0.86$  &  $   -9.20\pm 0.78$  &  $17.61\pm0.02$  &  $16.26\pm0.01$  &  $15.18\pm0.01$  &  $14.54\pm0.01$  &  $13.94\pm0.01$ \\ % 387202123
 4 & 12h21m09.82s  &  -62d14m40.77s  &  $  -32.95\pm 1.43$  &  $  -16.40\pm 1.88$  &  $18.85\pm0.04$  &  $17.44\pm0.02$  &  $16.23\pm0.01$  &  $15.61\pm0.01$  &  $15.08\pm0.02$ \\ % 355439134
 5 & 12h27m08.16s  &  -62d14m20.07s  &  $  -30.36\pm 0.93$  &  $  -11.78\pm 0.74$  &  $17.92\pm0.02$  &  $16.75\pm0.01$  &  $15.76\pm0.01$  &  $15.13\pm0.01$  &  $14.53\pm0.01$ \\ % 355369255
 6 & 12h31m31.06s  &  -62d26m31.71s  &  $  -32.81\pm 1.10$  &  $  -12.97\pm 1.02$  &  $18.21\pm0.03$  &  $16.77\pm0.01$  &  $15.63\pm0.01$  &  $15.02\pm0.01$  &  $14.44\pm0.01$ \\ % 355704815
 7 & 12h50m03.57s  &  -61d53m51.73s  &  $  -54.69\pm 1.88$  &  $  -18.14\pm 1.51$  &  $19.07\pm0.04$  &  $17.83\pm0.03$  &  $16.67\pm0.01$  &  $15.93\pm0.02$  &  $15.35\pm0.02$ \\ % 356281760
 8 & 12h50m58.04s  &  -64d06m53.26s  &  $  -64.21\pm 2.34$  &  $    7.04\pm 3.00$  &  $18.87\pm0.05$  &  $17.65\pm0.03$  &  $16.69\pm0.02$  &  $16.06\pm0.02$  &  $15.61\pm0.03$ \\ % 289129910
 9 & 13h01m54.89s  &  -61d12m58.33s  &  $  -27.02\pm 0.67$  &  $  -14.39\pm 0.65$  &  $17.30\pm0.01$  &  $16.02\pm0.01$  &  $15.02\pm0.01$  &  $14.36\pm0.01$  &  $13.77\pm0.01$ \\ % 389129144
10 & 13h02m45.67s  &  -60d49m11.64s  &  $   50.16\pm 1.85$  &  $  -17.00\pm 1.87$  &  $18.73\pm0.04$  &  $17.84\pm0.03$  &  $16.80\pm0.02$  &  $16.17\pm0.01$  &  $15.72\pm0.03$ \\ % 389072662
11 & 13h09m45.07s  &  -62d08m25.40s  &  $ -314.60\pm 2.52$  &  $   37.45\pm 1.82$  &  $19.55\pm0.08$  &  $18.23\pm0.05$  &  $16.87\pm0.02$  &  $16.20\pm0.02$  &  $15.60\pm0.03$ \\ % 357787856
12 & 13h10m37.35s  &  -63d25m31.33s  &  $  -30.70\pm 1.82$  &  $  -14.53\pm 1.87$  &  $18.78\pm0.04$  &  $17.38\pm0.02$  &  $16.26\pm0.01$  &  $15.65\pm0.01$  &  $15.08\pm0.02$ \\ % 323239850
13 & 13h14m19.21s  &  -63d03m12.83s  &  $ -131.93\pm 1.35$  &  $   -4.50\pm 1.22$  &  $18.17\pm0.02$  &  $17.01\pm0.01$  &  $15.95\pm0.01$  &  $15.29\pm0.01$  &  $14.80\pm0.01$ \\ % 323730036
14 & 13h22m16.53s  &  -61d24m03.55s  &  $  -27.37\pm 2.29$  &  $  -18.68\pm 2.01$  &  $19.44\pm0.09$  &  $18.00\pm0.04$  &  $16.84\pm0.02$  &  $16.20\pm0.02$  &  $15.74\pm0.03$ \\ % 390170662
15 & 13h37m32.74s  &  -63d16m20.83s  &  $  -27.86\pm 2.07$  &  $  -19.77\pm 2.11$  &  $18.01\pm0.02$  &  $16.67\pm0.01$  &  $15.50\pm0.01$  &  $14.83\pm0.01$  &  $14.26\pm0.02$ \\ % 325256428
16 & 13h48m32.16s  &  -59d57m32.48s  &  $ -174.47\pm 2.13$  &  $  -61.32\pm 2.18$  &  $19.02\pm0.04$  &  $17.86\pm0.03$  &  $16.86\pm0.02$  &  $16.22\pm0.02$  &  $15.76\pm0.03$ \\ % 391288136
17 & 14h07m15.97s  &  -61d37m34.30s  &  $  -25.15\pm 0.94$  &  $  -21.26\pm 1.09$  &  $18.48\pm0.02$  &  $17.01\pm0.01$  &  $15.87\pm0.01$  &  $15.21\pm0.01$  &  $14.58\pm0.01$ \\ % 326920809
18 & 14h12m25.39s  &  -60d19m41.10s  &  $  -17.20\pm 1.15$  &  $  -63.83\pm 1.38$  &  $17.52\pm0.01$  &  $16.44\pm0.01$  &  $15.48\pm0.01$  &  $14.87\pm0.01$  &  $14.37\pm0.01$ \\ % 361123922
19 & 14h22m26.91s  &  -59d18m30.89s  &  $  -48.00\pm 1.74$  &  $  -40.15\pm 1.67$  &  $19.04\pm0.05$  &  $17.81\pm0.03$  &  $16.70\pm0.02$  &  $16.04\pm0.02$  &  $15.52\pm0.02$ \\ % 393172726
20 & 14h58m00.49s  &  -57d08m35.34s  &  $  -51.75\pm 2.23$  &  $  -77.20\pm 2.02$  &  $19.30\pm0.08$  &  $18.10\pm0.06$  &  $16.94\pm0.02$  &  $16.25\pm0.03$  &  $15.75\pm0.02$ \\ % 395161411
21 & 15h14m00.79s  &  -57d38m40.12s  &  $  -34.70\pm 5.35$  &  $   29.19\pm 7.70$  &  $19.04\pm0.06$  &  $18.08\pm0.04$  &  $16.86\pm0.02$  &  $16.13\pm0.03$  &  $15.68\pm0.04$ \\ % 365440072
22 & 15h16m13.37s  &  -58d36m27.61s  &  $  -31.04\pm 5.53$  &  $   11.01\pm 5.52$  &  no detection  &  $18.51\pm0.05$  &  $17.36\pm0.03$  &  $16.65\pm0.04$  &  $15.76\pm0.03$ \\ % 331872605
23 & 15h16m21.44s  &  -55d24m35.34s  &  $  -67.68\pm 1.39$  &  $   25.02\pm 1.45$  &  $17.90\pm0.03$  &  $16.92\pm0.02$  &  $16.00\pm0.01$  &  $15.39\pm0.01$  &  $14.93\pm0.02$ \\ % 396781074
24 & 15h25m58.50s  &  -57d03m06.40s  &  $  -20.81\pm 2.34$  &  $  -29.61\pm 2.29$  &  $18.80\pm0.04$  &  $17.70\pm0.03$  &  $16.74\pm0.02$  &  $16.14\pm0.03$  &  $15.62\pm0.03$ \\ % 334035245
25 & 15h32m35.50s  &  -56d49m30.75s  &  $  -39.82\pm 2.92$  &  $  -47.77\pm 3.15$  &  $18.91\pm0.04$  &  $17.72\pm0.03$  &  $16.65\pm0.02$  &  $16.01\pm0.02$  &  $15.55\pm0.02$ \\ % 333398285
26 & 15h32m43.03s  &  -57d52m39.56s  &  $   -4.81\pm 3.06$  &  $  -77.68\pm 3.19$  &  $18.87\pm0.05$  &  $17.78\pm0.03$  &  $16.77\pm0.02$  &  $16.08\pm0.03$  &  $15.58\pm0.03$ \\ % 300025894
27 & 15h42m06.55s  &  -57d25m29.69s  &  $  -21.56\pm 1.79$  &  $  -28.38\pm 1.63$  &  $18.84\pm0.05$  &  $17.65\pm0.03$  &  $16.55\pm0.02$  &  $15.89\pm0.03$  &  $15.38\pm0.02$ \\ % 300940086
28 & 15h56m45.65s  &  -56d09m37.04s  &  $  -17.88\pm 2.06$  &  $  -45.02\pm 2.03$  &  $19.40\pm0.14$  &  $18.13\pm0.08$  &  $17.00\pm0.04$  &  $16.34\pm0.04$  &  $15.88\pm0.04$ \\ % 302025665
29 & 15h59m46.56s  &  -55d50m39.38s  &  $  -96.93\pm 1.48$  &  $  -97.40\pm 1.46$  &  $19.14\pm0.12$  &  $17.93\pm0.07$  &  $16.54\pm0.03$  &  $15.89\pm0.03$  &  $15.34\pm0.02$ \\ % 303152129
30 & 16h09m01.77s  &  -52d41m34.90s  &  $  -18.85\pm 5.25$  &  $  -24.95\pm 4.88$  &  $18.93\pm0.05$  &  $17.58\pm0.03$  &  $16.55\pm0.02$  &  $15.88\pm0.03$  &  $15.25\pm0.02$ \\ % 339052131
31 & 16h13m28.24s  &  -49d55m52.83s  &  $  -41.59\pm 1.77$  &  $    0.37\pm 1.77$  &  $18.75\pm0.04$  &  $17.74\pm0.03$  &  $16.51\pm0.01$  &  $15.83\pm0.02$  &  $15.28\pm0.02$ \\ % 373425634
32 & 16h14m49.50s  &  -49d08m25.29s  &  $  -12.99\pm 1.19$  &  $  -28.31\pm 1.19$  &  no detection  &  $17.17\pm0.02$  &  $16.17\pm0.01$  &  $15.53\pm0.01$  &  $14.96\pm0.01$ \\ % 402843002
33 & 16h57m22.73s  &  -45d28m53.90s  &  $  -16.18\pm 2.94$  &  $  -28.16\pm 2.90$  &  $18.29\pm0.02$  &  $17.98\pm0.03$  &  $16.70\pm0.02$  &  $16.06\pm0.02$  &  $15.54\pm0.04$ \\ % 311905264
34 & 17h02m32.91s  &  -43d39m44.07s  &  $  -38.69\pm 0.71$  &  $  -71.59\pm 0.68$  &  $17.49\pm0.02$  &  $16.44\pm0.02$  &  $15.42\pm0.01$  &  $14.79\pm0.01$  &  $14.34\pm0.01$ \\ % 313705527
35 & 17h03m42.52s  &  -34d42m48.01s  &  $  -32.91\pm 0.93$  &  $ -105.08\pm 0.84$  &  $16.13\pm0.01$  &  $15.03\pm0.01$  &  $14.04\pm0.01$  &  $13.41\pm0.01$  &  $12.93\pm0.01$ \\ % 273552237
36 & 17h04m45.96s  &  -33d42m24.59s  &  $   26.36\pm 1.53$  &  $  -38.03\pm 1.44$  &  no detection  &  $17.27\pm0.05$  &  $16.32\pm0.02$  &  $15.68\pm0.02$  &  $15.18\pm0.01$ \\ % 273408857
37 & 17h05m08.97s  &  -34d13m29.13s  &  $  -14.94\pm 0.79$  &  $  -56.84\pm 0.72$  &  $17.24\pm0.04$  &  $16.15\pm0.02$  &  $15.15\pm0.01$  &  $14.54\pm0.01$  &  $14.04\pm0.01$ \\ % 273384628
38 & 17h05m13.60s  &  -32d58m02.88s  &  $ -130.16\pm 2.47$  &  $ -175.96\pm 2.69$  &  no detection  &  $17.87\pm0.08$  &  $16.77\pm0.04$  &  $16.08\pm0.04$  &  $15.50\pm0.02$ \\ % 274483033
39 & 17h12m23.41s  &  -39d30m31.78s  &  $    2.72\pm 2.20$  &  $  -33.23\pm 2.15$  &  $19.06\pm0.08$  &  $17.61\pm0.04$  &  $16.45\pm0.04$  &  $15.79\pm0.04$  &  $15.31\pm0.01$ \\ % 352135448
40 & 17h13m12.92s  &  -32d28m32.86s  &  $   -3.43\pm 0.81$  &  $  -29.98\pm 0.80$  &  $18.25\pm0.10$  &  $16.84\pm0.05$  &  $15.79\pm0.02$  &  $15.12\pm0.03$  &  $14.55\pm0.01$ \\ % 261287083
41 & 17h18m22.82s  &  -33d44m32.06s  &  $   -6.20\pm 1.26$  &  $  -35.81\pm 1.29$  &  $18.11\pm0.06$  &  $17.14\pm0.04$  &  $16.15\pm0.02$  &  $15.49\pm0.03$  &  $14.99\pm0.01$ \\ % 244983200
42 & 17h30m37.71s  &  -31d15m50.82s  &  $   19.31\pm 4.92$  &  $   27.99\pm 7.17$  &  $18.64\pm0.07$  &  $17.68\pm0.07$  &  $16.64\pm0.06$  &  $16.02\pm0.10$  &  $15.45\pm0.03$ \\ % 231562614
43 & 17h39m44.86s  &  -25d29m35.23s  &  $   -9.32\pm 1.16$  &  $  -30.97\pm 1.07$  &  no detection  &  $17.62\pm0.14$  &  $16.60\pm0.09$  &  $15.90\pm0.10$  &  $15.46\pm0.02$ \\ % 253203895
44 & 17h45m26.66s  &  -37d51m25.44s  &  $   -4.09\pm 2.63$  &  $  -36.01\pm 2.30$  &  no detection  &  $18.36\pm0.09$  &  $17.13\pm0.06$  &  $16.41\pm0.05$  &  $15.69\pm0.03$ \\ % 144255621
45 & 17h48m01.86s  &  -25d05m07.16s  &  $   -3.87\pm 5.95$  &  $   31.48\pm 5.57$  &  $18.65\pm0.07$  &  $17.83\pm0.08$  &  $16.85\pm0.07$  &  $16.21\pm0.11$  &  $15.76\pm0.04$ \\ % 237899687
46 & 17h49m06.94s  &  -36d51m08.38s  &  $   32.00\pm 1.73$  &  $   -3.53\pm 1.75$  &  no detection  &  $17.85\pm0.11$  &  $16.76\pm0.06$  &  $16.09\pm0.05$  &  $15.61\pm0.02$ \\ % 145210546
47 & 17h55m08.10s  &  -26d09m52.35s  &  $   27.39\pm 6.94$  &  $  -16.66\pm 4.96$  &  $19.23\pm0.09$  &  $18.53\pm0.10$  &  $17.47\pm0.09$  &  $16.76\pm0.15$  &  $15.46\pm0.03$ \\ % 202198356
48 & 17h57m43.31s  &  -27d12m00.55s  &  $   -8.15\pm 5.00$  &  $   29.01\pm 4.98$  &  $18.46\pm0.04$  &  $17.57\pm0.05$  &  $16.44\pm0.04$  &  $15.74\pm0.08$  &  $15.21\pm0.03$ \\ % 200142688
49 & 17h58m05.75s  &  -22d22m40.24s  &  $   -6.88\pm 1.07$  &  $  -36.70\pm 0.96$  &  $18.17\pm0.06$  &  $16.80\pm0.03$  &  $15.59\pm0.02$  &  $14.90\pm0.03$  &  $14.26\pm0.02$ \\ % 240749763
50 & 17h59m48.74s  &  -38d23m42.73s  &  $    4.22\pm 2.07$  &  $  -43.26\pm 2.14$  &  $19.71\pm0.18$  &  $18.25\pm0.07$  &  $16.93\pm0.03$  &  $16.27\pm0.03$  &  $15.75\pm0.03$ \\ % 113103978
51 & 18h01m33.73s  &  -36d23m14.83s  &  $  110.07\pm 1.19$  &  $  -45.15\pm 1.11$  &  $17.86\pm0.07$  &  $16.71\pm0.03$  &  $15.45\pm0.01$  &  $14.71\pm0.01$  &  $14.14\pm0.01$ \\ % 122389381
52 & 18h07m53.34s  &  -23d52m31.76s  &  $  -27.55\pm 3.98$  &  $  -13.57\pm 5.37$  &  $19.23\pm0.16$  &  $18.50\pm0.14$  &  $17.41\pm0.07$  &  $16.71\pm0.10$  &  $16.24\pm0.04$ \\ % 186356799
53 & 18h08m04.69s  &  -30d49m48.21s  &  $    4.52\pm 1.56$  &  $ -159.96\pm 1.39$  &  $18.42\pm0.15$  &  $17.21\pm0.07$  &  $16.07\pm0.04$  &  $15.42\pm0.03$  &  $14.95\pm0.02$ \\ % 136949203
54 & 18h08m47.63s  &  -41d05m48.12s  &  $   64.62\pm 2.08$  &  $  -92.96\pm 2.16$  &  $19.67\pm0.10$  &  $18.36\pm0.06$  &  $17.11\pm0.03$  &  $16.38\pm0.03$  &  $15.86\pm0.03$ \\ % 100429505
55 & 18h08m47.83s  &  -39d37m13.31s  &  $  -39.50\pm 1.60$  &  $    6.06\pm 1.70$  &  $18.90\pm0.06$  &  $17.70\pm0.04$  &  $16.57\pm0.02$  &  $15.93\pm0.02$  &  $15.49\pm0.02$ \\ % 100689683
56 & 18h10m00.54s  &  -22d47m57.70s  &  $    8.63\pm 5.82$  &  $  -30.12\pm 5.25$  &  $18.29\pm0.07$  &  $17.70\pm0.08$  &  $16.68\pm0.08$  &  $16.07\pm0.07$  &  $15.56\pm0.03$ \\ % 187302116
57 & 18h18m16.64s  &  -37d19m25.14s  &  $   46.95\pm 2.72$  &  $  -10.24\pm 2.75$  &  no detection  &  $18.23\pm0.06$  &  $17.14\pm0.03$  &  $16.54\pm0.03$  &  $16.08\pm0.04$ \\ % 101502630
58 & 18h18m38.76s  &  -25d46m57.16s  &  $   -3.82\pm 0.81$  &  $ -160.03\pm 0.80$  &  $17.33\pm0.05$  &  $16.07\pm0.02$  &  $15.03\pm0.01$  &  $14.36\pm0.01$  &  $13.88\pm0.01$ \\ % 141539255
59 & 18h20m27.96s  &  -34d55m43.14s  &  $   -5.03\pm 1.82$  &  $ -105.83\pm 1.82$  &  no detection  &  $18.41\pm0.07$  &  $17.24\pm0.03$  &  $16.54\pm0.04$  &  $16.00\pm0.03$ \\ % 102040957
60 & 18h26m33.50s  &  -33d41m38.14s  &  $  -44.20\pm 0.99$  &  $  -94.78\pm 0.81$  &  $17.09\pm0.01$  &  $15.89\pm0.01$  &  $14.73\pm0.01$  &  $14.01\pm0.01$  &  $13.42\pm0.01$ \\ % 102231622
61 & 18h31m29.45s  &  -31d20m59.25s  &  $    9.88\pm 2.77$  &  $   45.65\pm 2.87$  &  $19.57\pm0.17$  &  $18.59\pm0.15$  &  $17.19\pm0.03$  &  $16.59\pm0.04$  &  $16.09\pm0.03$ \\ % 103070726
62 & 18h33m03.03s  &  -24d59m43.50s  &  $ -100.62\pm 1.42$  &  $    6.04\pm 1.43$  &  $18.80\pm0.07$  &  $17.53\pm0.04$  &  $16.31\pm0.01$  &  $15.64\pm0.02$  &  $15.14\pm0.02$ \\ % 119406020
63 & 18h33m37.76s  &  -29d14m41.82s  &  $  -16.98\pm 3.54$  &  $  -35.71\pm 3.12$  &  no detection  &  $18.80\pm0.10$  &  $17.46\pm0.04$  &  $16.77\pm0.04$  &  $16.31\pm0.05$ \\ % 103525795
64 & 18h33m54.03s  &  -29d50m28.24s  &  $   20.71\pm 1.69$  &  $  -22.90\pm 1.78$  &  $18.78\pm0.07$  &  $17.62\pm0.04$  &  $16.70\pm0.02$  &  $16.09\pm0.02$  &  $15.64\pm0.02$ \\ % 103663689
65 & 18h34m17.26s  &  -27d54m07.63s  &  $    9.21\pm 1.32$  &  $ -138.51\pm 1.10$  &  $15.82\pm0.01$  &  $14.58\pm0.01$  &  $13.62\pm0.01$  &  $13.01\pm0.01$  &  $12.51\pm0.01$ \\ % 110190429
66 & 18h40m49.60s  &  -24d51m33.20s  &  $  -13.96\pm 2.04$  &  $   37.16\pm 2.03$  &  $19.06\pm0.08$  &  $18.02\pm0.05$  &  $16.97\pm0.03$  &  $16.36\pm0.03$  &  $15.91\pm0.04$ \\ % 111739072
\hline\end{tabular}
